Asymptotic entanglement in circle stabilizer states and states forbidding arbitrary vertex-minors

Stabilizer states play a central role in quantum information theory, and understanding their entanglement has motivated a large body of work. A well-studied question in particular is when a stabilizer state $|\psi\rangle$ can be transformed into another stabilizer state $|\phi\rangle$ using only single-qubit Clifford operations and Pauli measurements. If this is possible, we say that $|\phi\rangle$ is a vertex-minor of $|\psi\rangle$. Assuming Geelen's weak structural conjecture on vertex-minors, we establish the following general statement. For any fixed stabilizer state $|\phi\rangle$, the entanglement in stabilizer states $|\psi\rangle$ that do not contain $|\phi\rangle$ as a vertex-minor is asymptotically constrained. More concretely, we show that the distance of any sufficiently rank-connected $|\psi\rangle$ not containing $|\phi\rangle$ as a vertex-minor grows as $O(\log n)$, and prove similar results for the so-called locally accessible information, a quantity that captures the amount of information that can be learned through single-qubit Pauli measurements. Our results rely on (i) connecting the above two entanglement measures to rank functions of multimatroids, (ii) connecting the rank functions of circle stabilizer states to rank functions on $4$-regular multigraphs, which asymptotically constrains the entanglement of circle stabilizer states, and (iii) using Geelen's weak structural conjecture on vertex-minors to `lift' the previous result to sufficiently connected states in proper vertex-minor-closed families of stabilizer states. Our results establish a connection between asymptotic stabilizer entanglement and forbidden vertex-minors, with direct implications for the entanglement that can be generated in quantum devices.

==> figs/chord_diagram.tex <==
\begin{tikzpicture}[
    scale=0.8,
    vertex/.style={circle, fill=black, inner sep=2.2pt},
    endpoint/.style={circle, fill=black, inner sep=1.3pt},
    every node/.style={font=\large}
]

% ---------------- chord diagram ----------------
\begin{scope}[xshift=0cm]
    \def\r{2.2}
\filldraw[fill=gray!20, draw=black] (0,0) circle (2.9cm);
    % circle
    \draw[line width=0.8pt] (0,0) circle (\r);

    % endpoints in cyclic order: 1 2 3 1 4 2 5 3 4 5
    \coordinate (p1)  at ( 90:\r);
    \coordinate (p2)  at ( 54:\r);
    \coordinate (p3)  at ( 18:\r);
    \coordinate (p4)  at (-18:\r);
    \coordinate (p5)  at (-54:\r);
    \coordinate (p6)  at (-90:\r);
    \coordinate (p7)  at (-126:\r);
    \coordinate (p8)  at (-162:\r);
    \coordinate (p9)  at ( 162:\r);
    \coordinate (p10) at ( 126:\r);

    % endpoints
    \foreach \p in {p1,p2,p3,p4,p5,p6,p7,p8,p9,p10}
        \node[endpoint] at (\p) {};

    % chords
    \draw[line width=0.9pt] (p1) -- (p4);
    \draw[line width=0.9pt] (p2) -- (p6);
    \draw[line width=0.9pt] (p3) -- (p8);
    \draw[line width=0.9pt] (p5) -- (p9);
    \draw[line width=0.9pt] (p7) -- (p10);

    % labels at both endpoints, placed just outside the circle
    \node at ( 90:{\r+0.35}) {$1$};
    \node at (-18:{\r+0.35}) {$1$};

    \node at ( 54:{\r+0.35}) {$2$};
    \node at (-90:{\r+0.35}) {$2$};

    \node at ( 18:{\r+0.35}) {$3$};
    \node at (-162:{\r+0.35}) {$3$};

    \node at (-54:{\r+0.35}) {$4$};
    \node at (162:{\r+0.35}) {$4$};

    \node at (-126:{\r+0.35}) {$5$};
    \node at (126:{\r+0.35}) {$5$};

    \node at (0,-3.5) {Chord diagram};
\end{scope}

% ---------------- arrow ----------------
\draw[->, line width=0.9pt] (3.7,0) -- (4.8,0);

% ---------------- circle graph ----------------
\begin{scope}[xshift=7.3cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (2.1cm);

    \node[vertex,label=above:$1$] (v1) at (-1.0, 1.0) {};
    \node[vertex,label=below:$2$] (v2) at (-1.0,-0.9) {};
    \node[vertex,label=above:$3$] (v3) at ( 0.5, 1.2) {};
    \node[vertex,label=right:$4$] (v4) at ( 1.35,0.05) {};
    \node[vertex,label=below:$5$] (v5) at ( 0.6,-1.1) {};

    % edges correspond to crossing chords
    \draw (v1)--(v2);
    \draw (v1)--(v3);
    \draw (v2)--(v3);
    \draw (v2)--(v4);
    \draw (v3)--(v4);
    \draw (v3)--(v5);
    \draw (v4)--(v5);

    \node at (0.2,-3.5) {Associated circle graph};
\end{scope}

\end{tikzpicture}



==> figs/detachment_example.tex <==
% Requires:
% \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[
    scale=0.58,
    every node/.style={font=\small},
    vtx/.style={circle, fill=black, inner sep=1.9pt},
    hed/.style={line width=0.9pt, line cap=round, line join=round},
    arr/.style={-{Latex[length=2.7mm,width=2mm]}, line width=0.9pt}
]

% ============================================================
% original doubled triangle
% ============================================================

\begin{scope}[xshift=4.4cm, yshift=3.2cm]
    \filldraw[fill=gray!20, draw=black] (0,0) circle (1.55cm);

    \coordinate (T) at (0,0.95);
    \coordinate (L) at (-0.95,-0.62);
    \coordinate (R) at (0.95,-0.62);

    % two parallel edges T--L
    \draw[hed] (T) .. controls (-0.70,0.75) and (-1.20,0.00) .. (L);
    \draw[hed] (T) .. controls (-0.18,0.42) and (-0.48,-0.20) .. (L);

    % two parallel edges T--R
    \draw[hed] (T) .. controls (0.70,0.75) and (1.20,0.00) .. (R);
    \draw[hed] (T) .. controls (0.18,0.42) and (0.48,-0.20) .. (R);

    % two parallel edges L--R
    \draw[hed] (L) .. controls (-0.42,-0.22) and (0.42,-0.22) .. (R);
    \draw[hed] (L) .. controls (-0.45,-0.98) and (0.45,-0.98) .. (R);

    \node[vtx] at (T) {};
    \node[vtx] at (L) {};
    \node[vtx] at (R) {};
\end{scope}

% ============================================================
% arrows
% ============================================================

% \draw[arr] (3.15,1.95) -- (1.65,0.85);
% \draw[arr] (4.40,1.82) -- (4.40,0.58);
% \draw[arr] (5.65,1.95) -- (7.15,0.85);

% ============================================================
% Z,Z,Z  (three 2-cycles)
% rotationally symmetric, with top two vertices at same height
% ============================================================

% ============================================================
% Z,Z,Z  (three digons along the sides of the triangle)
% Exact 120-degree rotational symmetry
% ============================================================

\begin{scope}[xshift=0cm, yshift=-0.4cm]
    \filldraw[fill=gray!20, draw=black] (0,0) circle (1.90cm);

    % The two detached vertices at the top.
    %
    % Rotating these points by 120 and 240 degrees produces
    % the corresponding pairs at the lower-left and lower-right
    % corners.
    \coordinate (topL) at (-0.18,0.84);
    \coordinate (topR) at ( 0.18,0.84);

    % Draw the left-hand digon, then rotate the entire digon by
    % 120 and 240 degrees to obtain the bottom and right digons.
    \foreach \ang in {0,120,240}{
        \begin{scope}[rotate=\ang]

            % The second endpoint is the 120-degree rotation of topR.
            \coordinate (A) at (-0.18,0.84);
            \coordinate (B) at (-0.817,-0.264);

            % Outer side of the lens.
            \draw[hed]
                (A)
                .. controls (-0.72,0.82) and (-1.12,0.16) ..
                (B);

            % Inner side of the lens.
            \draw[hed]
                (A)
                .. controls (-0.31,0.46) and (-0.48,0.02) ..
                (B);

            \node[vtx] at (A) {};
            \node[vtx] at (B) {};

        \end{scope}
    }

    % Labels placed radially outward.
    \node[scale=1.2] at ( 90:1.52) {$Z$};
    \node[scale=1.2] at (210:1.52) {$Z$};
    \node[scale=1.2] at (330:1.52) {$Z$};
\end{scope}

% ============================================================
% X,X,X  (outer and inner triangles)
% ============================================================

\begin{scope}[xshift=4.4cm, yshift=-0.7cm]
    \filldraw[fill=gray!20, draw=black] (0,0) circle (1.90cm);

    % outer triangle detachment vertices
    \coordinate (To) at (0,0.92);
    \coordinate (Lo) at (-0.80,-0.46);
    \coordinate (Ro) at (0.80,-0.46);

    % inner triangle detachment vertices
    \coordinate (Ti) at (0,0.42);
    \coordinate (Li) at (-0.36,-0.21);
    \coordinate (Ri) at (0.36,-0.21);

    % outer triangle
    \draw[hed] (To) .. controls (-0.55,0.74) and (-0.92,0.10) .. (Lo);
    \draw[hed] (Lo) .. controls (-0.25,-0.84) and (0.25,-0.84) .. (Ro);
    \draw[hed] (Ro) .. controls (0.92,0.10) and (0.55,0.74) .. (To);

    % inner triangle
    \draw[hed] (Ti) .. controls (-0.22,0.30) and (-0.44,-0.01) .. (Li);
    \draw[hed] (Li) .. controls (-0.10,-0.36) and (0.10,-0.36) .. (Ri);
    \draw[hed] (Ri) .. controls (0.44,-0.01) and (0.22,0.30) .. (Ti);

    % vertices
    \node[vtx] at (To) {};
    \node[vtx] at (Lo) {};
    \node[vtx] at (Ro) {};
    \node[vtx] at (Ti) {};
    \node[vtx] at (Li) {};
    \node[vtx] at (Ri) {};

    % radially outward labels
    \node[scale=1.2] at ( 90:1.49) {$X$};
    \node[scale=1.2] at (210:1.49) {$X$};
    \node[scale=1.2] at (330:1.49) {$X$};
\end{scope}

% ============================================================
% X,Z,Y  (one Eulerian circuit)
% top two vertices placed as in the middle graph
% ============================================================

\begin{scope}[xshift=8.8cm, yshift=-0.4cm]
    \filldraw[fill=gray!20, draw=black] (0,0) circle (1.90cm);

    % top X-transition: same positions as the middle graph's top two vertices
    \coordinate (Touter) at (0,0.92);
    \coordinate (Tinner) at (0,0.42);

    % left Z-transition
    \coordinate (Ltop) at (-1.02,-0.37);
    \coordinate (Lbot) at (-0.82,-0.71);

    % right Y-transition
    \coordinate (Rtop) at ( 1.02,-0.37);
    \coordinate (Rbot) at ( 0.82,-0.71);

    % one Eulerian circuit with local transitions X (top), Z (left), Y (right)

    % outer left strand
    \draw[hed]
        (Touter)
        .. controls (-0.72,0.84) and (-1.17,0.23) ..
        (Ltop);

    % inner left strand
    \draw[hed]
        (Ltop)
        .. controls (-0.58,-0.02) and (-0.18,0.30) ..
        (Tinner);

    % inner right strand
    \draw[hed]
        (Tinner)
        .. controls (0.18,0.30) and (0.58,-0.02) ..
        (Rbot);

    % bottom strand
    \draw[hed]
        (Rbot)
        .. controls (0.26,-0.92) and (-0.26,-0.92) ..
        (Lbot);

    % crossing strand (drawn on top near Y)
    \draw[
        hed,
        preaction={draw=gray!20, line width=2.8pt}
    ]
        (Lbot)
        .. controls (0.02,-0.18) and (0.62,-0.06) ..
        (Rtop);

    % outer right strand
    \draw[hed]
        (Rtop)
        .. controls (1.17,0.23) and (0.72,0.84) ..
        (Touter);

    % vertices
    \node[vtx] at (Touter) {};
    \node[vtx] at (Tinner) {};
    \node[vtx] at (Ltop)   {};
    \node[vtx] at (Lbot)   {};
    \node[vtx] at (Rtop)   {};
    \node[vtx] at (Rbot)   {};

    % radially outward labels
    \node[scale=1.2] at ( 90:1.55) {$X$};
    \node[scale=1.2] at (210:1.55) {$Z$};
    \node[scale=1.2] at (330:1.55) {$Y$};
\end{scope}

\end{tikzpicture}

==> figs/detachment_example_appendix.tex <==
% Requires:
% \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[
    scale=0.8,
    every node/.style={font=\small},
    vtx/.style={circle, fill=black, inner sep=1.9pt},
    hed/.style={line width=0.9pt, line cap=round, line join=round},
    arr/.style={-{Latex[length=2.7mm,width=2mm]}, line width=0.9pt}
]

% ============================================================
% original doubled triangle
% ============================================================

\begin{scope}[xshift=4.4cm, yshift=3.2cm]
    \filldraw[fill=gray!20, draw=black] (0,0) circle (1.55cm);

    \coordinate (T) at (0,0.95);
    \coordinate (L) at (-0.95,-0.62);
    \coordinate (R) at (0.95,-0.62);

    % two parallel edges T--L
    \draw[hed] (T) .. controls (-0.70,0.75) and (-1.20,0.00) .. (L);
    \draw[hed] (T) .. controls (-0.18,0.42) and (-0.48,-0.20) .. (L);

    % two parallel edges T--R
    \draw[hed] (T) .. controls (0.70,0.75) and (1.20,0.00) .. (R);
    \draw[hed] (T) .. controls (0.18,0.42) and (0.48,-0.20) .. (R);

    % two parallel edges L--R
    \draw[hed] (L) .. controls (-0.42,-0.22) and (0.42,-0.22) .. (R);
    \draw[hed] (L) .. controls (-0.45,-0.98) and (0.45,-0.98) .. (R);

    \node[vtx] at (T) {};
    \node[vtx] at (L) {};
    \node[vtx] at (R) {};
\end{scope}

% ============================================================
% arrows
% ============================================================

% \draw[arr] (3.15,1.95) -- (1.65,0.85);
% \draw[arr] (4.40,1.82) -- (4.40,0.58);
% \draw[arr] (5.65,1.95) -- (7.15,0.85);

% ============================================================
% Z,Z,Z  (three 2-cycles)
% rotationally symmetric, with top two vertices at same height
% ============================================================

% ============================================================
% Z,Z,Z  (three digons along the sides of the triangle)
% Exact 120-degree rotational symmetry
% ============================================================

\begin{scope}[xshift=0cm, yshift=-0.4cm]
    \filldraw[fill=gray!20, draw=black] (0,0) circle (1.90cm);

    % The two detached vertices at the top.
    %
    % Rotating these points by 120 and 240 degrees produces
    % the corresponding pairs at the lower-left and lower-right
    % corners.
    \coordinate (topL) at (-0.18,0.84);
    \coordinate (topR) at ( 0.18,0.84);

    % Draw the left-hand digon, then rotate the entire digon by
    % 120 and 240 degrees to obtain the bottom and right digons.
    \foreach \ang in {0,120,240}{
        \begin{scope}[rotate=\ang]

            % The second endpoint is the 120-degree rotation of topR.
            \coordinate (A) at (-0.18,0.84);
            \coordinate (B) at (-0.817,-0.264);

            % Outer side of the lens.
            \draw[hed]
                (A)
                .. controls (-0.72,0.82) and (-1.12,0.16) ..
                (B);

            % Inner side of the lens.
            \draw[hed]
                (A)
                .. controls (-0.31,0.46) and (-0.48,0.02) ..
                (B);

            \node[vtx] at (A) {};
            \node[vtx] at (B) {};

        \end{scope}
    }

    % Labels placed radially outward.
    \node[scale=1.2] at ( 90:1.52) {$Y$};
    \node[scale=1.2] at (210:1.52) {$Y$};
    \node[scale=1.2] at (330:1.52) {$Y$};
\end{scope}

% ============================================================
% X,X,X  (outer and inner triangles)
% ============================================================

\begin{scope}[xshift=4.4cm, yshift=-0.7cm]
    \filldraw[fill=gray!20, draw=black] (0,0) circle (1.90cm);

    % outer triangle detachment vertices
    \coordinate (To) at (0,0.92);
    \coordinate (Lo) at (-0.80,-0.46);
    \coordinate (Ro) at (0.80,-0.46);

    % inner triangle detachment vertices
    \coordinate (Ti) at (0,0.42);
    \coordinate (Li) at (-0.36,-0.21);
    \coordinate (Ri) at (0.36,-0.21);

    % outer triangle
    \draw[hed] (To) .. controls (-0.55,0.74) and (-0.92,0.10) .. (Lo);
    \draw[hed] (Lo) .. controls (-0.25,-0.84) and (0.25,-0.84) .. (Ro);
    \draw[hed] (Ro) .. controls (0.92,0.10) and (0.55,0.74) .. (To);

    % inner triangle
    \draw[hed] (Ti) .. controls (-0.22,0.30) and (-0.44,-0.01) .. (Li);
    \draw[hed] (Li) .. controls (-0.10,-0.36) and (0.10,-0.36) .. (Ri);
    \draw[hed] (Ri) .. controls (0.44,-0.01) and (0.22,0.30) .. (Ti);

    % vertices
    \node[vtx] at (To) {};
    \node[vtx] at (Lo) {};
    \node[vtx] at (Ro) {};
    \node[vtx] at (Ti) {};
    \node[vtx] at (Li) {};
    \node[vtx] at (Ri) {};

    % radially outward labels
    \node[scale=1.2] at ( 90:1.49) {$X$};
    \node[scale=1.2] at (210:1.49) {$X$};
    \node[scale=1.2] at (330:1.49) {$X$};
\end{scope}

% ============================================================
% X,Z,Y  (one Eulerian circuit)
% top two vertices placed as in the middle graph
% ============================================================

% ============================================================
% X,Z,Y  (one Eulerian circuit)
% flipped horizontally, but only the graph is flipped
% ============================================================

\begin{scope}[xshift=8.8cm, yshift=-0.4cm]
    \filldraw[fill=gray!20, draw=black] (0,0) circle (1.90cm);

    % Flip only the graph (including detachment vertices) about
    % the vertical axis through the center.
    \begin{scope}[xscale=-1]

        % top X-transition: same positions as the middle graph's top two vertices
        \coordinate (Touter) at (0,0.92);
        \coordinate (Tinner) at (0,0.42);

        % left Z-transition
        \coordinate (Ltop) at (-1.02,-0.37);
        \coordinate (Lbot) at (-0.82,-0.71);

        % right Y-transition
        \coordinate (Rtop) at ( 1.02,-0.37);
        \coordinate (Rbot) at ( 0.82,-0.71);

        % one Eulerian circuit with local transitions X (top), Z (left), Y (right)

        % outer left strand
        \draw[hed]
            (Touter)
            .. controls (-0.72,0.84) and (-1.17,0.23) ..
            (Ltop);

        % inner left strand
        \draw[hed]
            (Ltop)
            .. controls (-0.58,-0.02) and (-0.18,0.30) ..
            (Tinner);

        % inner right strand
        \draw[hed]
            (Tinner)
            .. controls (0.18,0.30) and (0.58,-0.02) ..
            (Rbot);

        % bottom strand
        \draw[hed]
            (Rbot)
            .. controls (0.26,-0.92) and (-0.26,-0.92) ..
            (Lbot);

        % crossing strand (drawn on top near Y)
        \draw[
            hed,
            preaction={draw=gray!20, line width=2.8pt}
        ]
            (Lbot)
            .. controls (0.02,-0.18) and (0.62,-0.06) ..
            (Rtop);

        % outer right strand
        \draw[hed]
            (Rtop)
            .. controls (1.17,0.23) and (0.72,0.84) ..
            (Touter);

        % vertices
        \node[vtx] at (Touter) {};
        \node[vtx] at (Tinner) {};
        \node[vtx] at (Ltop)   {};
        \node[vtx] at (Lbot)   {};
        \node[vtx] at (Rtop)   {};
        \node[vtx] at (Rbot)   {};

    \end{scope}

    % labels stay unchanged
    \node[scale=1.2] at ( 90:1.55) {$X$};
    \node[scale=1.2] at (210:1.55) {$Z$};
    \node[scale=1.2] at (330:1.55) {$Y$};
\end{scope}
\end{tikzpicture}

==> figs/detachments.tex <==
\begin{tikzpicture}[
    scale=1,
    every node/.style={font=\small},
    vtx/.style={circle, fill=black, inner sep=1.9pt},
    hed/.style={line width=0.9pt}
]

% =================== original vertex ===================
\begin{scope}[xshift=4.4cm, yshift=2.8cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.3cm);
    \coordinate (N) at (0,1.2);
    \coordinate (E) at (1.2,0);
    \coordinate (S) at (0,-1.2);
    \coordinate (W) at (-1.2,0);

    \node[vtx] (v) at (0,0) {};
    \draw[hed] (v)--(N);
    \draw[hed] (v)--(E);
    \draw[hed] (v)--(S);
    \draw[hed] (v)--(W);
    \node[scale=1.3] at (0.3,0.3) {$v$};
\end{scope}

% =================== X_v detachment ===================
\begin{scope}[xshift=0cm, yshift=-1cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.3cm);
    \coordinate (N) at (0,1.2);
    \coordinate (E) at (1.2,0);
    \coordinate (S) at (0,-1.2);
    \coordinate (W) at (-1.2,0);

    \node[vtx] (x1) at (0.24,0.24) {};
    \node[vtx] (x2) at (-0.24,-0.24) {};

    \draw[hed] plot[smooth, tension=0.9] coordinates {(N) (x1) (E)};
    \draw[hed] plot[smooth, tension=0.9] coordinates {(S) (x2) (W)};

    \node[scale=1.5] at (0,1.75) {$X_v$};
\end{scope}

% =================== Y_v detachment ===================
\begin{scope}[xshift=4.4cm, yshift=-1.3cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.3cm);
    \coordinate (N) at (0,1.2);
    \coordinate (E) at (1.2,0);
    \coordinate (S) at (0,-1.2);
    \coordinate (W) at (-1.2,0);

    \node[vtx] (y1) at (-0.30,0.26) {};

    \node[vtx] (y2) at (0.30,-0.26) {};

    \draw[hed] plot[smooth, tension=0.9] coordinates {(N) (y1) (S)};
    \filldraw[fill=gray!20, draw=none] (-0.25,-0.2) circle (0.1cm);
    
    \draw[hed] plot[smooth, tension=0.9] coordinates {(W) (y2) (E)};

    \node[scale=1.5] at (0,1.75) {$Y_v$};
\end{scope}

% =================== Z_v detachment ===================
\begin{scope}[xshift=8.8cm, yshift=-1cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.3cm);
    \coordinate (N) at (0,1.2);
    \coordinate (E) at (1.2,0);
    \coordinate (S) at (0,-1.2);
    \coordinate (W) at (-1.2,0);

    \node[vtx] (z1) at (-0.24,0.24) {};
    \node[vtx] (z2) at (0.24,-0.24) {};

    \draw[hed] plot[smooth, tension=0.9] coordinates {(N) (z1) (W)};
    \draw[hed] plot[smooth, tension=0.9] coordinates {(E) (z2) (S)};

    \node[scale=1.5] at (0,1.75) {$Z_v$};
\end{scope}

\end{tikzpicture}



==> figs/detachments_main.tex <==
\begin{tikzpicture}[
    scale=0.67,
    every node/.style={font=\small},
    vtx/.style={circle, fill=black, inner sep=1.9pt},
    hed/.style={line width=0.9pt}
]

% =================== original vertex ===================
\begin{scope}[xshift=4.4cm, yshift=2.8cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.3cm);
    \coordinate (N) at (0,1.2);
    \coordinate (E) at (1.2,0);
    \coordinate (S) at (0,-1.2);
    \coordinate (W) at (-1.2,0);

    \node[vtx] (v) at (0,0) {};
    \draw[hed] (v)--(N);
    \draw[hed] (v)--(E);
    \draw[hed] (v)--(S);
    \draw[hed] (v)--(W);
    \node[scale=1.3] at (0.3,0.3) {$v$};
\end{scope}

% =================== X_v detachment ===================
\begin{scope}[xshift=0cm, yshift=-1cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.3cm);
    \coordinate (N) at (0,1.2);
    \coordinate (E) at (1.2,0);
    \coordinate (S) at (0,-1.2);
    \coordinate (W) at (-1.2,0);

    \node[vtx] (x1) at (0.24,0.24) {};
    \node[vtx] (x2) at (-0.24,-0.24) {};

    \draw[hed] plot[smooth, tension=0.9] coordinates {(N) (x1) (E)};
    \draw[hed] plot[smooth, tension=0.9] coordinates {(S) (x2) (W)};

    \node[scale=1.5] at (0,1.75) {$X_v$};
\end{scope}

% =================== Y_v detachment ===================
\begin{scope}[xshift=4.4cm, yshift=-1.3cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.3cm);
    \coordinate (N) at (0,1.2);
    \coordinate (E) at (1.2,0);
    \coordinate (S) at (0,-1.2);
    \coordinate (W) at (-1.2,0);

    \node[vtx] (y1) at (-0.30,0.26) {};

    \node[vtx] (y2) at (0.30,-0.26) {};

    \draw[hed] plot[smooth, tension=0.9] coordinates {(N) (y1) (S)};
    \filldraw[fill=gray!20, draw=none] (-0.25,-0.2) circle (0.1cm);
    
    \draw[hed] plot[smooth, tension=0.9] coordinates {(W) (y2) (E)};

    \node[scale=1.5] at (0,1.75) {$Y_v$};
\end{scope}

% =================== Z_v detachment ===================
\begin{scope}[xshift=8.8cm, yshift=-1cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.3cm);
    \coordinate (N) at (0,1.2);
    \coordinate (E) at (1.2,0);
    \coordinate (S) at (0,-1.2);
    \coordinate (W) at (-1.2,0);

    \node[vtx] (z1) at (-0.24,0.24) {};
    \node[vtx] (z2) at (0.24,-0.24) {};

    \draw[hed] plot[smooth, tension=0.9] coordinates {(N) (z1) (W)};
    \draw[hed] plot[smooth, tension=0.9] coordinates {(E) (z2) (S)};

    \node[scale=1.5] at (0,1.75) {$Z_v$};
\end{scope}

\end{tikzpicture}



==> figs/forbidden_VM_circle.tex <==













\begin{tikzpicture}[
    scale=1.15,
    vertex/.style={circle, fill=black, inner sep=2pt},
    labelstyle/.style={font=\small}
]

% ---------------- W5 ----------------
\begin{scope}[xshift=0cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.5cm);
    \node[vertex] (w5c) at (0,0) {};
    \node[vertex] (w51) at (90:1.25) {};
    \node[vertex] (w52) at (162:1.25) {};
    \node[vertex] (w53) at (234:1.25) {};
    \node[vertex] (w54) at (306:1.25) {};
    \node[vertex] (w55) at (18:1.25) {};

    \draw (w51)--(w52)--(w53)--(w54)--(w55)--(w51);
    \draw (w5c)--(w51);
    \draw (w5c)--(w52);
    \draw (w5c)--(w53);
    \draw (w5c)--(w54);
    \draw (w5c)--(w55);

    % \node[draw=none, fill=none, labelstyle] at (0,-1.9) {$W_5$};
\end{scope}

% ---------------- BW3 ----------------
\begin{scope}[xshift=4.2cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.5cm);
    \node[vertex] (bwc) at (0,0) {};
    \node[vertex] (bw1) at (90:1.25) {};
    \node[vertex] (bw2) at (150:1.25) {};
    \node[vertex] (bw3) at (30:1.25) {};
    \node[vertex] (bw4) at (-30:1.25) {};
    \node[vertex] (bw5) at (-90:1.25) {};
    \node[vertex] (bw6) at (-150:1.25) {};

    \draw (bw2)--(bw1)--(bw3)--(bw4)--(bw5)--(bw6)--(bw2);
    \draw (bwc)--(bw2);
    \draw (bwc)--(bw3);
    \draw (bwc)--(bw5);

    % \node[draw=none, fill=none, labelstyle] at (0,-1.9) {$BW_3$};
\end{scope}

% ---------------- W7 ----------------
\begin{scope}[xshift=8.7cm]
\filldraw[fill=gray!20, draw=black] (0,0) circle (1.5cm);
    \node[vertex] (w7c) at (0,0) {};
    \node[vertex] (w71) at (90:1.25) {};
    \node[vertex] (w72) at (141.4286:1.25) {};
    \node[vertex] (w73) at (192.8571:1.25) {};
    \node[vertex] (w74) at (244.2857:1.25) {};
    \node[vertex] (w75) at (295.7143:1.25) {};
    \node[vertex] (w76) at (347.1429:1.25) {};
    \node[vertex] (w77) at (38.5714:1.25) {};

    \draw (w71)--(w72)--(w73)--(w74)--(w75)--(w76)--(w77)--(w71);
    \draw (w7c)--(w71);
    \draw (w7c)--(w72);
    \draw (w7c)--(w73);
    \draw (w7c)--(w74);
    \draw (w7c)--(w75);
    \draw (w7c)--(w76);
    \draw (w7c)--(w77);

    % \node[draw=none, fill=none, labelstyle] at (0,-1.9) {$W_7$};
\end{scope}

\end{tikzpicture}


==> figs/overview_fig2.tex <==
\begin{tikzpicture}[
    scale=0.58,
    >=stealth,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    seqborder/.style={fill=gray!10!blue!7, draw=black, rounded corners=14pt},
    graphdisk/.style={fill=gray!20, draw=black}
]

% global seed: change this for a different reproducible picture
\def\BaseSeed{213}

% sizes
\def\R{1.02}        % radius of the small gray disks
\def\r{0.84}        % radius on which the vertices lie
\def\TargetR{1.12}
\def\Targetr{0.92}

% #1 = x
% #2 = y
% #3 = number of vertices
% #4 = seed expression
% #5 = edge probability (between 0 and 1)
% #6 = unique node prefix
\newcommand{\RandomBorderGraph}[6]{%
\pgfmathtruncatemacro{\N}{#3}
\pgfmathtruncatemacro{\NmOne}{#3-1}
\pgfmathtruncatemacro{\SeedValue}{#4}
\begin{scope}[shift={(#1,#2)}]
    \filldraw[graphdisk] (0,0) circle (\R cm);

    % vertices on the border
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\ang}{90 + 360/\N*(\i-1)}
        \node[vertex] (#6\i) at (\ang:\r) {};
    }

    % seeded random edges
    \pgfmathsetseed{\SeedValue}
    \foreach \i in {1,...,\NmOne}{
        \pgfmathtruncatemacro{\jstart}{\i+1}
        \foreach \j in {\jstart,...,\N}{
            \pgfmathparse{rnd}
            \ifdim\pgfmathresult pt<#5pt
                \draw (#6\i)--(#6\j);
            \fi
        }
    }
\end{scope}
}

% rounded rectangular borders around the two sequences
\draw[seqborder] (-3.1,1.2) rectangle (11.8,3.9);
\draw[seqborder] (-3.1,-3.25) rectangle (11.8,-0.55);

% titles above the sequences
\node[font=\large] at (4.35,4.35) {Arbitrary stabilizer states};
\node[font=\large] at (4.35,0.00) {Arbitrary stabilizer states forbidding arbitrary $\ket{\phi}$};

% text to the right of the borders
\node[font=\large, align=center] at (12.7,2.55) {$\implies$};
\node[font=\large, align=center] at (16.9,2.55) {Asymptotically strong\\entanglement};

\node[font=\large, align=center] at (12.7,-1.9) {$\implies$};
\node[font=\large, align=center] at (16.9,-1.9) {Asymptotically weak\\entanglement};

% ---------- top sequence ----------
\node[scale=1.5] at (-2.25,2.55) {$\cdots$};
\node[scale=1.2] at (1.5,2.15) {$,$};
\RandomBorderGraph{0}{2.55}{6}{\BaseSeed+13}{0.38}{A}
\node[scale=1.2] at (5.8,2.15) {$,$};
\RandomBorderGraph{4.3}{2.55}{8}{\BaseSeed+28}{0.4}{B}
\RandomBorderGraph{8.6}{2.55}{10}{\BaseSeed+40}{0.26}{C}
\node[scale=1.5] at (10.95,2.55) {$\cdots$};

% ---------- bottom sequence ----------
\node[scale=1.5] at (-2.25,-1.9) {$\cdots$};
\RandomBorderGraph{0}{-1.9}{6}{\BaseSeed+46}{0.34}{D}
\node[scale=1.2] at (1.5,-2.3) {$,$};
\RandomBorderGraph{4.3}{-1.9}{8}{\BaseSeed+62}{0.32}{E}
\RandomBorderGraph{8.6}{-1.9}{10}{\BaseSeed+68}{0.32}{F}
\node[scale=1.2] at (5.8,-2.3) {$,$};
\node[scale=1.5] at (10.95,-1.9) {$\cdots$};

% single arrow from the sequence to the forbidden graph
\draw[->, line width=0.9pt]
     (-4.25-0.9,-1.9) -- (-2.65-0.8,-1.9);
\node[font=\normalsize, align=center] at (-3.3-1.1,-1.15) {forbidden\\from};

% target graph to the left of the bottom sequence, outside the box, same height
\begin{scope}[shift={(-6.3-0.7,-1.9)}]
    \filldraw[graphdisk] (0,0) circle (\TargetR*1.2 cm);

    \foreach \i/\ang in {
        1/90,
        2/162,
        3/234,
        4/306,
        5/18
    }{
        \node[vertex] (T\i) at (\ang:\Targetr*1.2) {};
    }

    % fixed random-looking edges
    \draw (T1)--(T3);
    \draw (T1)--(T5);
    \draw (T2)--(T3);
    \draw (T2)--(T5);
    \draw (T3)--(T4);
    \draw (T4)--(T5);

    \node[font=\large] at (0,-1.92) {$\ket{\phi}$};
\end{scope}

\end{tikzpicture}
